On trees invariant under edge contraction

We study random trees which are invariant in law under the operation of contracting each edge independently with probability $p\in(0,1)$. We show that all such trees can be constructed through Poissonian sampling from a certain class of random measured $\R$-trees satisfying a natural scale invariance property. This has connections to exchangeable partially ordered sets, real-valued self-similar increasing processes and quasi-stationary distributions of Galton--Watson processes.

==> diagram.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'diagram.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{471.09482422bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.48646977)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{diagram.pdf}}%
    \put(0.01698173,0.43303384){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$D(i,j)_{i,j \ge 0}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{diagram.pdf}}%
    \put(0.07641774,0.05943605){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\rT$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{diagram.pdf}}%
    \put(-0.00250121,0.00726138){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Trlone$ (GHP)}}}%
    \put(0.01698172,0.38208865){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\M{[0,1]^{\N\times\N}}$}}}%
    \put(0.80663168,0.43303384){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\EPO[\rT]$}}}%
    \put(0.80663169,0.38208865){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\varphi(\Trlone) \subset \M{\{0,1\}^{\N\times\N}}$}}}%
    \put(0.45855754,0.07606411){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Dop$}}}%
    \put(0.80663166,0.00849079){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Dop(\Trlone)\subset\M{\Tdfin}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{diagram.pdf}}%
    \put(0.47740204,0.45345353){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\DMT$}}}%
    \put(0.40756126,0.23774405){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\varphi$}}}%
    \put(0.0424543,0.21227145){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\DM$}}}%
    \put(0.80663168,0.05943599){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Dop(\rT)$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{diagram.pdf}}%
    \put(0.84908598,0.20038431){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$h$}}}%
    \put(0.74719567,0.20038431){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$h^{-1}$}}}%
  \end{picture}%
\endgroup%

